A 4-approximation algorithm for min max correlation clustering

We introduce a lower bounding technique for the min max correlation clustering problem and, based on this technique, a combinatorial 4-approximation algorithm for complete graphs. This improves upon the previous best known approximation guarantees of 5, using a linear program formulation (Kalhan et al., 2019), and 40, for a combinatorial algorithm (Davies et al., 2023a). We extend this algorithm by a greedy joining heuristic and show empirically that it improves the state of the art in solution quality and runtime on several benchmark datasets.

==> figures/combinatorial-bound-better.tex <==
\begin{tikzpicture}
    \node[vertex] (0) at (0, 0) {\scriptsize 0};
    \node[vertex] (1) at (1, 0.8) {\scriptsize 1};
    \node[vertex] (2) at (1, 0) {\scriptsize 2};
    \node[vertex] (3) at (1, -0.8) {\scriptsize 3};
    \node[vertex] (4) at (2, 0) {\scriptsize 4};
    \node[vertex] (5) at (3, 0.8) {\scriptsize 5};
    \node[vertex] (6) at (3, -0.8) {\scriptsize 6};

    \draw (0) -- (1);
    \draw (0) -- (2);
    \draw (0) -- (3);
    \draw (1) -- (4);
    \draw (2) -- (4);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (4) -- (6);
    \draw (5) -- (6);
\end{tikzpicture}

==> figures/lp-bound-better.tex <==
\begin{tikzpicture}
    \node[vertex] (0) at (0, 0) {\scriptsize 0};
    \node[vertex] (1) at (0.7, 0.8) {\scriptsize 1};
    \node[vertex] (2) at (0.7, -0.8) {\scriptsize 2};
    \node[vertex] (3) at (1.6, 0.5) {\scriptsize 3};
    \node[vertex] (4) at (1.6, -0.5) {\scriptsize 4};
    \node[vertex] (5) at (2.5, 0) {\scriptsize 5};
    \draw (0) -- (1);
    \draw (0) -- (2);
    \draw (1) -- (3);
    \draw (2) -- (4);
    \draw (3) -- (4);
    \draw (3) -- (5);
    \draw (4) -- (5);
\end{tikzpicture}
